Relational Priors as Convergence Pressure in LLM-Based Multi-Agent Systems

Large language model-based multi-agent systems (LLM-MAS) are designed through roles, debate protocols, and aggregation rules. These choices create implicit expectations of trust, skepticism, deference, or collaboration. We make inter-agent relations explicit as signed pairwise priors, rendered in natural language and added to system prompts while keeping the task protocol fixed. Across commons governance and multi-agent debate, these priors change how readily agents coordinate or agree, a pattern we call convergence pressure. More positive relations generally improve sustainability within the GovSim relational-prior sweep and increase consensus on subjective questions. These improvements over negative relations differ from gains over no-prior prompting. On objective QA, fully positive priors usually yield lower final-answer accuracy than the no-prior baseline, and some conditions produce more frequent but less accurate consensus. Effects depend on model backbone, relation type, and topology; explicitly neutral relations also produce different outcomes from omitting relational framing. Relational priors are therefore task-specific interventions and diagnostic probes of sensitivity to social framing. Evaluate them against a no-prior baseline using the task's primary metric, report accuracy and consensus correctness alongside agreement on objective tasks, and keep no-prior prompting as the default for accuracy-centric tasks unless validation supports a relational prior.

==> figures/fig03_govsim_delta.tex <==
% \begin{figure*}[t]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}
% \definecolor{attitudecolor}{RGB}{70,130,180}
% \definecolor{trustcolor}{RGB}{235,110,85}
% \definecolor{influencecolor}{RGB}{60,179,153}
% \definecolor{chaincolor}{RGB}{148,103,189}
% \definecolor{starcolor}{RGB}{255,183,77}
% \definecolor{treecolor}{RGB}{77,153,77}
% \pgfplotsset{deltaaxis/.style={
%     ybar, bar width=5pt, enlarge x limits=0.28,
%     symbolic x coords={Attitude,Trust,Influence}, xtick=data,
%     xticklabels={{\textbf{\textcolor{attitudecolor}{Attitude}}},{\textbf{\textcolor{trustcolor}{Trust}}},{\textbf{\textcolor{influencecolor}{Influence}}}},
%     xticklabel style={font=\scriptsize}, tick label style={font=\scriptsize}, label style={font=\scriptsize},
%     ymin=-45, ymax=45, ytick={-40,-20,0,20,40},
%     axis background/.style={fill=gray!3}, axis line style={gray!70}, grid=major,
%     grid style={gray!25, line width=0.3pt}, every tick/.style={gray!70},
%     title style={font=\small, yshift=-0.5mm}
% }}

% % Row 1: 3-agent complete relation network
% \begin{axis}[deltaaxis, name=plot1a, width=4.9cm, height=4.2cm, title={\small\bfseries GPT-4.1-mini \textcolor{lightgray}{(91.0)}}, ylabel={\small $\bm{\Delta S_{\lambda=100\%}}$}, ylabel style={yshift=-10pt}]
% \addplot[fill=attitudecolor, draw=attitudecolor!80!black] coordinates {(Attitude,-7.0)};
% \addplot[fill=trustcolor, draw=trustcolor!80!black] coordinates {(Trust,-36.0)};
% \addplot[fill=influencecolor, draw=influencecolor!80!black] coordinates {(Influence,5.1)};
% \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
% \end{axis}

% \begin{axis}[deltaaxis, name=plot1b, at={($(plot1a.east)+(0.35cm,0)$)}, anchor=west, width=4.9cm, height=4.2cm, title={\small\bfseries GPT-4.1 \textcolor{lightgray}{(92.6)}}, yticklabels={}]
% \addplot[fill=attitudecolor, draw=attitudecolor!80!black] coordinates {(Attitude,5.2)};
% \addplot[fill=trustcolor, draw=trustcolor!80!black] coordinates {(Trust,4.4)};
% \addplot[fill=influencecolor, draw=influencecolor!80!black] coordinates {(Influence,5.7)};
% \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
% \end{axis}

% \begin{axis}[deltaaxis, name=plot1c, at={($(plot1b.east)+(0.35cm,0)$)}, anchor=west, width=4.9cm, height=4.2cm, title={\small\bfseries Qwen-3-32B \textcolor{lightgray}{(66.9)}}, yticklabels={}]
% \addplot[fill=attitudecolor, draw=attitudecolor!80!black] coordinates {(Attitude,-9.6)};
% \addplot[fill=trustcolor, draw=trustcolor!80!black] coordinates {(Trust,0.6)};
% \addplot[fill=influencecolor, draw=influencecolor!80!black] coordinates {(Influence,-21.5)};
% \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
% \end{axis}

% \begin{axis}[deltaaxis, name=plot1d, at={($(plot1c.east)+(0.35cm,0)$)}, anchor=west, width=4.9cm, height=4.2cm, title={\small\bfseries LLaMA-3.3-70B \textcolor{lightgray}{(24.0)}}, yticklabels={}]
% \addplot[fill=attitudecolor, draw=attitudecolor!80!black] coordinates {(Attitude,29.1)};
% \addplot[fill=trustcolor, draw=trustcolor!80!black] coordinates {(Trust,28.8)};
% \addplot[fill=influencecolor, draw=influencecolor!80!black] coordinates {(Influence,33.5)};
% \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
% \end{axis}

% % Row 2: 5-agent sparse topologies
% \begin{axis}[deltaaxis, name=plot2a, at={($(plot1a.south)+(0,-1.5cm)$)}, anchor=north, width=4.9cm, height=4.2cm, title={\small\bfseries GPT-4.1-mini \textcolor{lightgray}{(96.4)}}, ylabel={\small $\bm{\Delta S_{\lambda=100\%}}$}, ylabel style={yshift=-10pt}, legend style={at={(0.02,0.98)}, anchor=north west, font=\fontsize{5}{4.5}\selectfont\bfseries, fill=white, fill opacity=0.9, draw=gray!40, row sep=-2pt}, legend cell align=left]
% \addplot[fill=chaincolor, draw=chaincolor!80!black] coordinates {(Attitude,-10.9) (Trust,-0.3) (Influence,-10.5)}; \addlegendentry{Chain}
% \addplot[fill=starcolor, draw=starcolor!80!black] coordinates {(Attitude,2.6) (Trust,2.6) (Influence,-36.8)}; \addlegendentry{Star}
% \addplot[fill=treecolor, draw=treecolor!80!black] coordinates {(Attitude,2.1) (Trust,-24.4) (Influence,-23.3)}; \addlegendentry{Tree}
% \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
% \end{axis}

% \begin{axis}[deltaaxis, name=plot2b, at={($(plot1b.south)+(0,-1.5cm)$)}, anchor=north, width=4.9cm, height=4.2cm, title={\small\bfseries GPT-4.1 \textcolor{lightgray}{(97.9)}}, yticklabels={}]
% \addplot[fill=chaincolor, draw=chaincolor!80!black] coordinates {(Attitude,0.0) (Trust,-1.6) (Influence,1.1)};
% \addplot[fill=starcolor, draw=starcolor!80!black] coordinates {(Attitude,-0.4) (Trust,1.1) (Influence,-2.9)};
% \addplot[fill=treecolor, draw=treecolor!80!black] coordinates {(Attitude,-0.6) (Trust,-0.3) (Influence,-0.8)};
% \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
% \end{axis}

% \begin{axis}[deltaaxis, name=plot2c, at={($(plot1c.south)+(0,-1.5cm)$)}, anchor=north, width=4.9cm, height=4.2cm, title={\small\bfseries Qwen-3-32B \textcolor{lightgray}{(71.2)}}, yticklabels={}]
% \addplot[fill=chaincolor, draw=chaincolor!80!black] coordinates {(Attitude,11.2) (Trust,-39.9) (Influence,-21.6)};
% \addplot[fill=starcolor, draw=starcolor!80!black] coordinates {(Attitude,14.0) (Trust,0.5) (Influence,-15.9)};
% \addplot[fill=treecolor, draw=treecolor!80!black] coordinates {(Attitude,-4.2) (Trust,-1.2) (Influence,-13.4)};
% \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
% \end{axis}

% \begin{axis}[deltaaxis, name=plot2d, at={($(plot1d.south)+(0,-1.5cm)$)}, anchor=north, width=4.9cm, height=4.2cm, title={\small\bfseries LLaMA-3.3-70B \textcolor{lightgray}{(40.1)}}, yticklabels={}]
% \addplot[fill=chaincolor, draw=chaincolor!80!black] coordinates {(Attitude,18.0) (Trust,-11.7) (Influence,41.0)};
% \addplot[fill=starcolor, draw=starcolor!80!black] coordinates {(Attitude,8.1) (Trust,5.2) (Influence,27.2)};
% \addplot[fill=treecolor, draw=treecolor!80!black] coordinates {(Attitude,13.0) (Trust,12.1) (Influence,0.3)};
% \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
% \end{axis}

% \node[rotate=90, anchor=south, font=\small] at ($(plot1a.west)+(-1.1cm,0)$) {(a) 3-Agent};
% \node[rotate=90, anchor=south, font=\small] at ($(plot2a.west)+(-1.1cm,0)$) {(b) 5-Agent};
% \end{tikzpicture}%
% }
% \caption{\small GovSim overall score changes at $\lambda=100\%$ with respect to no-prior baselines across different backbones, relation types, and topologies under 3- and 5-agent settings. Overall scores for no-prior baselines are shown in parentheses.}
% \label{fig:govsim_delta_s}
% \end{figure*}


\begin{figure*}[t]
    \centering

    \resizebox{\textwidth}{!}{%
    
    \begin{tikzpicture}
    
    % Define colors to match first figure
    \definecolor{attitudecolor}{RGB}{70,130,180}
    \definecolor{trustcolor}{RGB}{235,110,85}
    \definecolor{influencecolor}{RGB}{60,179,153}
    \definecolor{chaincolor}{RGB}{148,103,189}
    \definecolor{starcolor}{RGB}{255,183,77}
    \definecolor{treecolor}{RGB}{77,153,77}
    \definecolor{row1color}{RGB}{128,128,128}
    
    \pgfplotsset{
        every axis/.style={
            ybar,
            bar width=5pt,
            enlarge x limits=0.3,
            symbolic x coords={Attitude, Trust, Influence},
            xtick=data,
            xticklabels={
                {\textbf{\textcolor{attitudecolor}{Attitude}}},
                {\textbf{\textcolor{trustcolor}{Trust}}},
                {\textbf{\textcolor{influencecolor}{Influence}}}
            },
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ymin=-45, ymax=45,
            ytick={-40,-20,0,20,40},
            axis background/.style={fill=gray!3},
            axis line style={gray!70},
            grid=major,
            grid style={gray!25, line width=0.3pt},
            every tick/.style={gray!70},
            title style={font=\small, yshift=-0.5mm},
            area legend,
        }
    }
    
    % ============================================================================
    % ROW 1: New data (no topology, just relations) - 3-agent setting
    % ============================================================================
    
    % GPT-4.1-mini (Row 1, Col 1)
    \begin{axis}[
        name=plot1a,
        bar width=12pt,
        xshift=-2.5cm,
        width=4.9cm, 
        height=4.2cm,
        title={\small\bfseries GPT-4.1-mini \textcolor{lightgray}{(91.0)}},
        ylabel={\small $\bm{\Delta S_{\lambda=1}}$},
        ylabel style={yshift=-5pt},
        xtick={Attitude, Trust, Influence},
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
            font=\fontsize{5}{4.5}\selectfont\bfseries,
            fill=white,
            fill opacity=0.9,
            draw=gray!40,
            line width=0.2pt,
            inner xsep=1pt,
            inner ysep=0.5pt,
            row sep=-2pt,
            rounded corners=0.5pt,
            /tikz/every even column/.append style={column sep=1pt},
            legend image code/.code={
                \draw[##1, draw=none] (0cm,-0.04cm) rectangle (0.2cm,0.04cm);
            },
        },
        legend cell align=left,
    ]
    \addplot[fill=attitudecolor, draw=attitudecolor!80!black, bar shift=0pt] coordinates {(Attitude,-7.0)};
    \addplot[fill=trustcolor, draw=trustcolor!80!black, bar shift=0pt] coordinates {(Trust,-36.0)};
    \addplot[fill=influencecolor, draw=influencecolor!80!black, bar shift=0pt] coordinates {(Influence,5.1)};
    
    \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
    \end{axis}
    
    % GPT-4.1 (Row 1, Col 2)
    \begin{axis}[
        name=plot1b,
        bar width=12pt,
        at={($(plot1a.east)+(0.3cm,0)$)},
        anchor=west,
        width=4.9cm, 
        height=4.2cm,
        title={\small\bfseries GPT-4.1 \textcolor{lightgray}{(92.6)}},
        xtick={Attitude, Trust, Influence},
        yticklabels={},
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
            font=\fontsize{5}{4.5}\selectfont\bfseries,
            fill=white,
            fill opacity=0.9,
            draw=gray!40,
            line width=0.2pt,
            inner xsep=1pt,
            inner ysep=0.5pt,
            row sep=-2pt,
            rounded corners=0.5pt,
            /tikz/every even column/.append style={column sep=1pt},
            legend image code/.code={
                \draw[##1, draw=none] (0cm,-0.04cm) rectangle (0.2cm,0.04cm);
            },
        },
        legend cell align=left,
    ]
    \addplot[fill=attitudecolor, draw=attitudecolor!80!black, bar shift=0pt] coordinates {(Attitude,5.2)};
    \addplot[fill=trustcolor, draw=trustcolor!80!black, bar shift=0pt] coordinates {(Trust,4.4)};
    \addplot[fill=influencecolor, draw=influencecolor!80!black, bar shift=0pt] coordinates {(Influence,5.7)};
    
    \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
    \end{axis}
    
    % Qwen-3-32B (Row 1, Col 3)
    \begin{axis}[
        name=plot1c,
        bar width=12pt,
        at={($(plot1b.east)+(0.3cm,0)$)},
        anchor=west,
        width=4.9cm, 
        height=4.2cm,
        title={\small\bfseries Qwen-3-32B \textcolor{lightgray}{(66.9)}},
        xtick={Attitude, Trust, Influence},
        yticklabels={},
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
            font=\fontsize{5}{4.5}\selectfont\bfseries,
            fill=white,
            fill opacity=0.9,
            draw=gray!40,
            line width=0.2pt,
            inner xsep=1pt,
            inner ysep=0.5pt,
            row sep=-2pt,
            rounded corners=0.5pt,
            /tikz/every even column/.append style={column sep=1pt},
            legend image code/.code={
                \draw[##1, draw=none] (0cm,-0.04cm) rectangle (0.2cm,0.04cm);
            },
        },
        legend cell align=left,
    ]
    \addplot[fill=attitudecolor, draw=attitudecolor!80!black, bar shift=0pt] coordinates {(Attitude,-9.6)};
    \addplot[fill=trustcolor, draw=trustcolor!80!black, bar shift=0pt] coordinates {(Trust,0.6)};
    \addplot[fill=influencecolor, draw=influencecolor!80!black, bar shift=0pt] coordinates {(Influence,-21.5)};
    
    \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
    \end{axis}
    
    % LLaMA-3.3-70B (Row 1, Col 4)
    \begin{axis}[
        name=plot1d,
        bar width=12pt,
        at={($(plot1c.east)+(0.3cm,0)$)},
        anchor=west,
        width=4.9cm, 
        height=4.2cm,
        title={\small\bfseries LLaMA-3.3-70B \textcolor{lightgray}{(24.0)}},
        xtick={Attitude, Trust, Influence},
        yticklabels={},
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            font=\fontsize{5}{4.5}\selectfont\bfseries,
            fill=white,
            fill opacity=0.9,
            draw=gray!40,
            line width=0.2pt,
            inner xsep=1pt,
            inner ysep=0.5pt,
            row sep=-2pt,
            rounded corners=0.5pt,
            /tikz/every even column/.append style={column sep=1pt},
            legend image code/.code={
                \draw[##1, draw=none] (0cm,-0.04cm) rectangle (0.2cm,0.04cm);
            },
        },
        legend cell align=left,
    ]
    \addplot[fill=attitudecolor, draw=attitudecolor!80!black, bar shift=0pt] coordinates {(Attitude,29.1)};
    \addplot[fill=trustcolor, draw=trustcolor!80!black, bar shift=0pt] coordinates {(Trust,28.8)};
    \addplot[fill=influencecolor, draw=influencecolor!80!black, bar shift=0pt] coordinates {(Influence,33.5)};
    
    \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
    \end{axis}
    
    % ============================================================================
    % ROW 2: Existing data (with topology: Chain, Star, Tree) - 5-agent setting
    % ============================================================================
    
    % GPT-4.1-mini (Row 2, Col 1)
    \begin{axis}[
        name=plot2a,
        at={($(plot1a.south)+(0,-1.5cm)$)},
        anchor=north,
        width=4.9cm, 
        height=4.2cm,
        title={\small\bfseries GPT-4.1-mini \textcolor{lightgray}{(96.4)}},
        ylabel={\small $\bm{\Delta S_{\lambda=1}}$},
        ylabel style={yshift=-5pt},
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            font=\fontsize{5}{4.5}\selectfont\bfseries,
            fill=white,
            fill opacity=0.9,
            draw=gray!40,
            line width=0.2pt,
            inner xsep=1pt,
            inner ysep=0.5pt,
            row sep=-2pt,
            rounded corners=0.5pt,
            /tikz/every even column/.append style={column sep=1pt},
            legend image code/.code={
                \draw[##1, draw=none] (0cm,-0.04cm) rectangle (0.2cm,0.04cm);
            },
        },
        legend cell align=left,
    ]
    \addplot[fill=chaincolor, draw=chaincolor!80!black] coordinates {(Attitude,-10.9) (Trust,-0.3) (Influence,-10.5)};
    \addlegendentry{Chain}
    \addplot[fill=starcolor, draw=starcolor!80!black] coordinates {(Attitude,2.6) (Trust,2.6) (Influence,-36.8)};
    \addlegendentry{Star}
    \addplot[fill=treecolor, draw=treecolor!80!black] coordinates {(Attitude,2.1) (Trust,-24.4) (Influence,-23.3)};
    \addlegendentry{Tree}
    
    \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
    \end{axis}
    
    % GPT-4.1 (Row 2, Col 2)
    \begin{axis}[
        name=plot2b,
        at={($(plot1b.south)+(0,-1.5cm)$)},
        anchor=north,
        width=4.9cm, 
        height=4.2cm,
        title={\small\bfseries GPT-4.1 \textcolor{lightgray}{(97.9)}},
        yticklabels={},
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            font=\fontsize{5}{4.5}\selectfont\bfseries,
            fill=white,
            fill opacity=0.9,
            draw=gray!40,
            line width=0.2pt,
            inner xsep=1pt,
            inner ysep=0.5pt,
            row sep=-2pt,
            rounded corners=0.5pt,
            /tikz/every even column/.append style={column sep=1pt},
            legend image code/.code={
                \draw[##1, draw=none] (0cm,-0.04cm) rectangle (0.2cm,0.04cm);
            },
        },
        legend cell align=left,
    ]
    \addplot[fill=chaincolor, draw=chaincolor!80!black] coordinates {(Attitude,0.0) (Trust,-1.6) (Influence,1.1)};
    \addlegendentry{Chain}
    \addplot[fill=starcolor, draw=starcolor!80!black] coordinates {(Attitude,-0.4) (Trust,1.1) (Influence,-2.9)};
    \addlegendentry{Star}
    \addplot[fill=treecolor, draw=treecolor!80!black] coordinates {(Attitude,-0.6) (Trust,-0.3) (Influence,-0.8)};
    \addlegendentry{Tree}
    
    \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
    \end{axis}
    
    % Qwen-3-32B (Row 2, Col 3)
    \begin{axis}[
        name=plot2c,
        at={($(plot1c.south)+(0,-1.5cm)$)},
        anchor=north,
        width=4.9cm, 
        height=4.2cm,
        title={\small\bfseries Qwen-3-32B \textcolor{lightgray}{(71.2)}},
        yticklabels={},
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
            font=\fontsize{5}{4.5}\selectfont\bfseries,
            fill=white,
            fill opacity=0.9,
            draw=gray!40,
            line width=0.2pt,
            inner xsep=1pt,
            inner ysep=0.5pt,
            row sep=-2pt,
            rounded corners=0.5pt,
            /tikz/every even column/.append style={column sep=1pt},
            legend image code/.code={
                \draw[##1, draw=none] (0cm,-0.04cm) rectangle (0.2cm,0.04cm);
            },
        },
        legend cell align=left,
    ]
    \addplot[fill=chaincolor, draw=chaincolor!80!black] coordinates {(Attitude,11.2) (Trust,-39.9) (Influence,-21.6)};
    \addlegendentry{Chain}
    \addplot[fill=starcolor, draw=starcolor!80!black] coordinates {(Attitude,14.0) (Trust,0.5) (Influence,-15.9)};
    \addlegendentry{Star}
    \addplot[fill=treecolor, draw=treecolor!80!black] coordinates {(Attitude,-4.2) (Trust,-1.2) (Influence,-13.4)};
    \addlegendentry{Tree}
    
    \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
    \end{axis}
    
    % LLaMA-3.3-70B (Row 2, Col 4)
    \begin{axis}[
        name=plot2d,
        at={($(plot1d.south)+(0,-1.5cm)$)},
        anchor=north,
        width=4.9cm, 
        height=4.2cm,
        title={\small\bfseries LLaMA-3.3-70B \textcolor{lightgray}{(40.1)}},
        yticklabels={},
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
            font=\fontsize{5}{4.5}\selectfont\bfseries,
            fill=white,
            fill opacity=0.9,
            draw=gray!40,
            line width=0.2pt,
            inner xsep=1pt,
            inner ysep=0.5pt,
            row sep=-2pt,
            rounded corners=0.5pt,
            /tikz/every even column/.append style={column sep=1pt},
            legend image code/.code={
                \draw[##1, draw=none] (0cm,-0.04cm) rectangle (0.2cm,0.04cm);
            },
        },
        legend cell align=left,
    ]
    \addplot[fill=chaincolor, draw=chaincolor!80!black] coordinates {(Attitude,18.0) (Trust,-11.7) (Influence,41.0)};
    \addlegendentry{Chain}
    \addplot[fill=starcolor, draw=starcolor!80!black] coordinates {(Attitude,8.1) (Trust,5.2) (Influence,27.2)};
    \addlegendentry{Star}
    \addplot[fill=treecolor, draw=treecolor!80!black] coordinates {(Attitude,13.0) (Trust,12.1) (Influence,0.3)};
    \addlegendentry{Tree}
    
    \draw[black, dashed, line width=0.5pt] (axis cs:Attitude,0) -- (axis cs:Influence,0);
    \end{axis}
    
    % Row labels (placed after all plots are defined)
    \node[rotate=90, anchor=south, font=\small] at ($(plot1a.west)+(-1.1cm,0)$) {(a) Three-agent};
    \node[rotate=90, anchor=south, font=\small] at ($(plot2a.west)+(-1.1cm,0)$) {(b) Five-agent};
    
    \end{tikzpicture}

    }

    \vspace{-0.5em}
    \caption{\small Change in GovSim overall score $S$ under fully positive priors ($\lambda=1$) relative to \noprior{}, by model backbone, relation type, topology, and team size. \noprior{} scores are shown in parentheses.}
    \label{fig:govsim_delta_s}
    % \vspace{-1em}
\end{figure*}

==> figures/fig04_neutral_3agents.tex <==
\begin{figure}[t]
\centering
\definecolor{attitudecolor}{RGB}{70,130,180}
\definecolor{trustcolor}{RGB}{235,110,85}
\definecolor{influencecolor}{RGB}{60,179,153}
\begin{tikzpicture}
\begin{axis}[
    name=neutralaxis,
    width=\columnwidth,
    height=4.1cm,
    ylabel={\textbf{Overall} ($\bm{S}$)},
    ylabel style={font=\small, yshift=-5pt},
    ymin=0, ymax=110,
    xmin=0.5, xmax=4.5,
    ytick={0,25,50,75,100},
    xtick={1,2,3,4},
    xticklabels={\textbf{GPT-4.1-m}, \textbf{GPT-4.1}, \textbf{Qwen}, \textbf{LLaMA}},
    xticklabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    axis background/.style={fill=gray!5},
    axis line style={gray!70},
    grid=major,
    grid style={gray!25, line width=0.3pt},
    every tick/.style={gray!70},
    clip=false,
]
% GPT-4.1-mini
\fill[attitudecolor] (axis cs:0.65,0) rectangle (axis cs:0.87,58.9);
\fill[trustcolor] (axis cs:0.89,0) rectangle (axis cs:1.11,55.8);
\fill[influencecolor] (axis cs:1.13,0) rectangle (axis cs:1.35,61.2);
\draw[black, dashed, line width=1pt] (axis cs:0.62,91.0) -- (axis cs:1.38,91.0);
% GPT-4.1
\fill[attitudecolor] (axis cs:1.65,0) rectangle (axis cs:1.87,94.0);
\fill[trustcolor] (axis cs:1.89,0) rectangle (axis cs:2.11,47.5);
\fill[influencecolor] (axis cs:2.13,0) rectangle (axis cs:2.35,65.9);
\draw[black, dashed, line width=1pt] (axis cs:1.62,92.6) -- (axis cs:2.38,92.6);
% Qwen-3-32B
\fill[attitudecolor] (axis cs:2.65,0) rectangle (axis cs:2.87,56.2);
\fill[trustcolor] (axis cs:2.89,0) rectangle (axis cs:3.11,54.3);
\fill[influencecolor] (axis cs:3.13,0) rectangle (axis cs:3.35,52.2);
\draw[black, dashed, line width=1pt] (axis cs:2.62,66.9) -- (axis cs:3.38,66.9);
% LLaMA-3.3-70B
\fill[attitudecolor] (axis cs:3.65,0) rectangle (axis cs:3.87,20.2);
\fill[trustcolor] (axis cs:3.89,0) rectangle (axis cs:4.11,17.2);
\fill[influencecolor] (axis cs:4.13,0) rectangle (axis cs:4.35,16.4);
\draw[black, dashed, line width=1pt] (axis cs:3.62,24.0) -- (axis cs:4.38,24.0);
\end{axis}
\node[draw=gray!60, fill=white, rounded corners=2pt, inner xsep=2pt, inner ysep=1pt, line width=0.4pt, anchor=north] at ([yshift=-0.5cm]neutralaxis.south) {\tikz[baseline=-0.5ex]{
    \node[fill=attitudecolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt] (c1) {};
    \node[right=1pt of c1, font=\scriptsize] (l1) {Attitude};
    \node[fill=trustcolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt, right=3pt of l1] (c2) {};
    \node[right=1pt of c2, font=\scriptsize] (l2) {Trust};
    \node[fill=influencecolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt, right=3pt of l2] (c3) {};
    \node[right=1pt of c3, font=\scriptsize] (l3) {Influence};
    \draw[black, dashed, line width=0.8pt] ([xshift=4pt]l3.east) -- ++(0.3cm,0) coordinate (de);
    \node[right=1pt of de, font=\scriptsize] {\noprior{}};
}};
\end{tikzpicture}
\vspace{-0.5em}
\caption{\small Three-agent GovSim overall score $S$ under \neutral{}, by model backbone and relation type. Dashed lines show the corresponding \noprior{} baselines. Model labels shorten GPT-4.1-mini, Qwen-3-32B, and LLaMA-3.3-70B-Instruct to ``GPT-4.1-m'', ``Qwen'', and ``LLaMA'', respectively.}
% \vspace{-1em}
\label{fig:neutral_baseline_3agents}
\end{figure}


==> figures/fig05_cr_comparison.tex <==
\begin{figure*}[t]
\centering
\definecolor{attitudecolor}{RGB}{70,130,180}
\definecolor{trustcolor}{RGB}{235,110,85}
\definecolor{influencecolor}{RGB}{60,179,153}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\pgfplotsset{debateCR/.style={
    width=3.2cm, height=3.8cm,
    xmin=-5, xmax=105, ymin=-50, ymax=10,
    xtick={0,33,67,100}, xticklabels={0\%,33\%,67\%,100\%},
    ytick={-50,-30,-10,10}, tick label style={font=\scriptsize},
    xticklabel style={font=\tiny}, label style={font=\scriptsize},
    axis background/.style={fill=gray!3}, axis line style={gray!70},
    grid=major, grid style={gray!25, line width=0.3pt},
    line width=1pt, every tick/.style={gray!70}
}}
\begin{axis}[debateCR, name=plot1, ylabel={\scriptsize $\bm{\Delta CR}$}, ylabel style={yshift=-5pt}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {69.5};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-21.8) (33,-20.5) (67,-11.0) (100,-0.4)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-30.5) (33,-24.7) (67,-8.6) (100,-1.2)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-44.7) (33,-35.9) (67,-20.6) (100,-14.3)};
\end{axis}
\begin{axis}[debateCR, name=plot2, at={($(plot1.east)+(0.35cm,0)$)}, anchor=west, yticklabels={}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {63.1};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-18.3) (33,-27.4) (67,-11.0) (100,5.8)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-25.1) (33,-25.6) (67,-3.3) (100,5.6)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-42.2) (33,-35.0) (67,-8.9) (100,-5.8)};
\end{axis}
\node[anchor=south, font=\scriptsize\bfseries] at ($(plot1.north)!0.5!(plot2.north)+(0,0.45cm)$) {OpinionQA};
\node[anchor=south, font=\scriptsize\bfseries] at ($(plot1.north)+(0,0.1cm)$) {GPT Group};
\node[anchor=south, font=\scriptsize\bfseries] at ($(plot2.north)+(0,0.1cm)$) {Open-Weight Group};

\begin{axis}[debateCR, name=plot3, at={($(plot2.east)+(0.65cm,0)$)}, anchor=west, yticklabels={}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {79.1};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-3.1) (33,-1.5) (67,-2.4) (100,-3.2)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-2.7) (33,-8.6) (67,-6.6) (100,-7.6)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-8.9) (33,-12.6) (67,-11.1) (100,-6.5)};
\end{axis}
\begin{axis}[debateCR, name=plot4, at={($(plot3.east)+(0.35cm,0)$)}, anchor=west, yticklabels={}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {74.1};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-30.2) (33,-19.8) (67,-11.5) (100,-2.8)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-35.7) (33,-22.2) (67,-8.0) (100,4.8)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-40.3) (33,-27.0) (67,-13.9) (100,2.8)};
\end{axis}
\node[anchor=south, font=\scriptsize\bfseries] at ($(plot3.north)!0.5!(plot4.north)+(0,0.45cm)$) {MMLU-Pro};
\node[anchor=south, font=\scriptsize\bfseries] at ($(plot3.north)+(0,0.1cm)$) {GPT Group};
\node[anchor=south, font=\scriptsize\bfseries] at ($(plot4.north)+(0,0.1cm)$) {Open-Weight Group};

\begin{axis}[debateCR, name=plot5, at={($(plot4.east)+(0.65cm,0)$)}, anchor=west, yticklabels={}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {80.6};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,0.5) (33,-5.3) (67,-3.9) (100,-6.4)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,3.1) (33,-1.2) (67,-9.2) (100,0.2)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-8.3) (33,-10.8) (67,-13.0) (100,-10.6)};
\end{axis}
\begin{axis}[debateCR, name=plot6, at={($(plot5.east)+(0.35cm,0)$)}, anchor=west, yticklabels={}, legend to name=sharedlegend, legend style={font=\fontsize{6}{5}\selectfont\bfseries, fill=white, draw=gray!40, line width=0.3pt, inner xsep=2pt, inner ysep=1pt, rounded corners=1pt, legend columns=3, column sep=3pt}, legend cell align=left]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {81.2};
\addplot[color=attitudecolor, mark=*, mark size=1.5pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-22.8) (33,-13.4) (67,-13.6) (100,-7.1)}; \addlegendentry{\textcolor{attitudecolor}{Attitude}}
\addplot[color=trustcolor, mark=square*, mark size=1.5pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-20.8) (33,-17.2) (67,-11.8) (100,-8.7)}; \addlegendentry{\textcolor{trustcolor}{Trust}}
\addplot[color=influencecolor, mark=triangle*, mark size=1.8pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-32.3) (33,-25.5) (67,-13.5) (100,-8.5)}; \addlegendentry{\textcolor{influencecolor}{Influence}}
\end{axis}
\node[anchor=south, font=\scriptsize\bfseries] at ($(plot5.north)!0.5!(plot6.north)+(0,0.45cm)$) {GPQA-Diamond};
\node[anchor=south, font=\scriptsize\bfseries] at ($(plot5.north)+(0,0.1cm)$) {GPT Group};
\node[anchor=south, font=\scriptsize\bfseries] at ($(plot6.north)+(0,0.1cm)$) {Open-Weight Group};
\node[anchor=north, font=\scriptsize] at ($(plot1.south)!0.5!(plot6.south)-(0,0.3cm)$) {$\bm{\lambda}$};
\node[anchor=north] at ($(plot1.south)!0.5!(plot6.south)-(0,0.6cm)$) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}%
}
\vspace{-2em}
\caption{\small Debate consensus rate (CR) differences in percentage points relative to \noprior{}. On OpinionQA, fully positive priors produce more consensus than fully negative priors in all six comparisons. Dashed lines mark zero difference; annotations show \noprior{} CR.}
% \vspace{-1em}
\label{fig:cr_comparison}
\end{figure*}


==> figures/fig06_acc_comparison.tex <==
\begin{figure}[t]
\centering
\definecolor{attitudecolor}{RGB}{70,130,180}
\definecolor{trustcolor}{RGB}{235,110,85}
\definecolor{influencecolor}{RGB}{60,179,153}
\begin{tikzpicture}
\pgfplotsset{accaxis/.style={
    width=0.51\columnwidth, height=3.8cm,
    xmin=-5, xmax=105, tick label style={font=\scriptsize}, label style={font=\scriptsize},
    axis background/.style={fill=gray!3}, axis line style={gray!70}, grid=major,
    grid style={gray!25, line width=0.3pt}, line width=1pt, every tick/.style={gray!70}
}}
\begin{axis}[accaxis, name=plot1, ylabel={\scriptsize\bfseries MMLU-Pro}, ymin=-25, ymax=5, xtick={0,33,67,100}, xticklabels={}, ytick={-25,-20,-15,-10,-5,0,5}, title={\scriptsize\bfseries GPT Group}, title style={yshift=-0.5mm}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {74.4};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-2.1) (33,-1.1) (67,-1.7) (100,-2.0)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-1.1) (33,-2.0) (67,-2.2) (100,-2.1)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-2.5) (33,-2.1) (67,-3.3) (100,-1.8)};
\end{axis}
\begin{axis}[accaxis, name=plot2, at={($(plot1.east)+(0.5cm,0)$)}, anchor=west, ymin=-25, ymax=5, xtick={0,33,67,100}, xticklabels={}, ytick={-20,-15,-10,-5,0}, yticklabels={}, title={\scriptsize\bfseries Open-Weight Group}, title style={yshift=-0.5mm}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {73.1};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-5.5) (33,-5.7) (67,-3.8) (100,-1.7)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-5.5) (33,-4.5) (67,-4.0) (100,-3.0)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-10.3) (33,-6.7) (67,-5.4) (100,-4.2)};
\end{axis}
\begin{axis}[accaxis, name=plot3, at={($(plot1.south)-(0,0.5cm)$)}, anchor=north, xlabel={\scriptsize $\bm{\lambda}$}, xlabel style={yshift=5pt}, ylabel={\scriptsize\bfseries GPQA-Diamond}, ymin=-15, ymax=5, xtick={0,33,67,100}, xticklabels={0\%,33\%,67\%,100\%}, ytick={-15,-10,-5,0,5}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {68.2};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-6.1) (33,-5.4) (67,-3.2) (100,-6.1)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-4.0) (33,-3.7) (67,-4.9) (100,-7.6)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-3.0) (33,-4.9) (67,-4.0) (100,-8.6)};
\end{axis}
\begin{axis}[accaxis, name=plot4, at={($(plot3.east)+(0.5cm,0)$)}, anchor=west, xlabel={\scriptsize $\bm{\lambda}$}, xlabel style={yshift=5pt}, ymin=-15, ymax=5, xtick={0,33,67,100}, xticklabels={0\%,33\%,67\%,100\%}, ytick={-15,-10,-5,0}, yticklabels={}, legend to name=sharedlegendA, legend style={font=\fontsize{6}{5}\selectfont\bfseries, fill=white, draw=gray!40, line width=0.3pt, inner xsep=2pt, inner ysep=1pt, rounded corners=1pt, legend columns=3, column sep=3pt}, legend cell align=left]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {51.5};
\addplot[color=attitudecolor, mark=*, mark size=1.5pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-5.1) (33,-2.7) (67,-1.7) (100,0.0)}; \addlegendentry{\textcolor{attitudecolor}{Attitude}}
\addplot[color=trustcolor, mark=square*, mark size=1.5pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-2.0) (33,-3.2) (67,-1.9) (100,2.5)}; \addlegendentry{\textcolor{trustcolor}{Trust}}
\addplot[color=influencecolor, mark=triangle*, mark size=1.8pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,-5.1) (33,-2.7) (67,-1.5) (100,-1.0)}; \addlegendentry{\textcolor{influencecolor}{Influence}}
\end{axis}
\node[anchor=north] at ($(plot3.south)!0.5!(plot4.south)-(0,0.6cm)$) {\pgfplotslegendfromname{sharedlegendA}};
\end{tikzpicture}
\vspace{-0.5em}
\caption{\small Debate accuracy (ACC) differences in percentage points relative to \noprior{}. Fully positive priors remain below \noprior{} accuracy in 10 of 12 comparisons. Dashed lines mark zero difference; annotations show \noprior{} ACC.}
% \vspace{-0.5em}
\label{fig:acc_comparison}
\end{figure}

==> figures/fig07_ccr_comparison.tex <==
\begin{figure}[t]
\centering
\definecolor{attitudecolor}{RGB}{70,130,180}
\definecolor{trustcolor}{RGB}{235,110,85}
\definecolor{influencecolor}{RGB}{60,179,153}
\begin{tikzpicture}
\pgfplotsset{ccraxis/.style={
    width=0.51\columnwidth, height=3.8cm,
    xmin=-5, xmax=105, tick label style={font=\scriptsize}, label style={font=\scriptsize},
    axis background/.style={fill=gray!3}, axis line style={gray!70}, grid=major,
    grid style={gray!25, line width=0.3pt}, line width=1pt, every tick/.style={gray!70}
}}
\begin{axis}[ccraxis, name=plot1, ylabel={\scriptsize\bfseries MMLU-Pro}, ymin=-10, ymax=10, xtick={0,33,67,100}, xticklabels={}, ytick={-10,-5,0,5,10}, title={\scriptsize\bfseries GPT Group}, title style={yshift=-0.5mm}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {63.5};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,0.2) (33,-1.1) (67,-1.1) (100,-0.5)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,1.1) (33,0.5) (67,-0.9) (100,0.3)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,2.1) (33,0.4) (67,-2.3) (100,-1.2)};
\end{axis}
\begin{axis}[ccraxis, name=plot2, at={($(plot1.east)+(0.5cm,0)$)}, anchor=west, ymin=-10, ymax=10, xtick={0,33,67,100}, xticklabels={}, ytick={-10,-5,0,5,10}, yticklabels={}, title={\scriptsize\bfseries Open-Weight Group}, title style={yshift=-0.5mm}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {65.4};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,1.3) (33,0.1) (67,-4.1) (100,-1.2)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,7.4) (33,-0.4) (67,-3.6) (100,-2.5)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,1.5) (33,-3.7) (67,-6.0) (100,-7.0)};
\end{axis}
\begin{axis}[ccraxis, name=plot3, at={($(plot1.south)-(0,0.5cm)$)}, anchor=north, xlabel={\scriptsize $\bm{\lambda}$}, xlabel style={yshift=5pt}, ylabel={\scriptsize\bfseries GPQA-Diamond}, ymin=-12, ymax=8, xtick={0,33,67,100}, xticklabels={0\%,33\%,67\%,100\%}, ytick={-12,-8,-4,0,4,8}]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {67.6};
\addplot[color=attitudecolor, mark=*, mark size=1.8pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-6.9) (33,-5.0) (67,-2.4) (100,-6.4)};
\addplot[color=trustcolor, mark=square*, mark size=1.8pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,-9.3) (33,-1.0) (67,-4.8) (100,-5.7)};
\addplot[color=influencecolor, mark=triangle*, mark size=2.1pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,3.3) (33,-2.5) (67,-1.1) (100,-9.4)};
\end{axis}
\begin{axis}[ccraxis, name=plot4, at={($(plot3.east)+(0.5cm,0)$)}, anchor=west, xlabel={\scriptsize $\bm{\lambda}$}, xlabel style={yshift=5pt}, ymin=-12, ymax=8, xtick={0,33,67,100}, xticklabels={0\%,33\%,67\%,100\%}, ytick={-12,-8,-4,0,4,8}, yticklabels={}, legend to name=sharedlegendB, legend style={font=\fontsize{6}{5}\selectfont\bfseries, fill=white, draw=gray!40, line width=0.3pt, inner xsep=2pt, inner ysep=1pt, rounded corners=1pt, legend columns=3, column sep=3pt}, legend cell align=left]
\addplot[gray!50, dashed, line width=0.6pt, forget plot] coordinates {(-5,0) (105,0)}; \node[anchor=south, font=\fontsize{5}{4}\selectfont, text=gray!60, yshift=-1pt] at (axis cs:50,0) {45.5};
\addplot[color=attitudecolor, mark=*, mark size=1.5pt, mark options={fill=attitudecolor, draw=white, line width=0.3pt}] coordinates {(0,-4.3) (33,-2.5) (67,0.1) (100,2.1)}; \addlegendentry{\textcolor{attitudecolor}{Attitude}}
\addplot[color=trustcolor, mark=square*, mark size=1.5pt, mark options={fill=trustcolor, draw=white, line width=0.3pt}] coordinates {(0,0.9) (33,2.9) (67,1.8) (100,2.5)}; \addlegendentry{\textcolor{trustcolor}{Trust}}
\addplot[color=influencecolor, mark=triangle*, mark size=1.8pt, mark options={fill=influencecolor, draw=white, line width=0.3pt}] coordinates {(0,4.5) (33,-1.6) (67,-1.2) (100,-1.7)}; \addlegendentry{\textcolor{influencecolor}{Influence}}
\end{axis}
\node[anchor=north] at ($(plot3.south)!0.5!(plot4.south)-(0,0.6cm)$) {\pgfplotslegendfromname{sharedlegendB}};
\end{tikzpicture}
\vspace{-0.5em}
\caption{\small Debate Consensus Correctness Rate (CCR) differences in percentage points relative to \noprior{}. On MMLU-Pro, CCR is lower under all-positive than all-negative relations in all six comparisons. Dashed lines mark zero difference; annotations show \noprior{} CCR.}
% \vspace{-0.5em}
\label{fig:consensus_with_correction}
\end{figure}

==> figures/fig08_govsim_5agents.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\definecolor{chaincolor}{RGB}{148,103,189}
\definecolor{starcolor}{RGB}{255,183,77}
\definecolor{treecolor}{RGB}{77,153,77}
\definecolor{attitudecolor}{RGB}{70,130,180}
\definecolor{trustcolor}{RGB}{235,110,85}
\definecolor{influencecolor}{RGB}{60,179,153}
\pgfplotsset{govfive/.style={
    width=0.32\textwidth, height=4.2cm,
    xmin=-5, xmax=105, ymin=0, ymax=100,
    xtick={0,25,50,75,100}, ytick={0,25,50,75,100},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    axis background/.style={fill=gray!3}, axis line style={gray!70}, grid=major,
    grid style={gray!25, line width=0.3pt}, line width=1pt, every tick/.style={gray!70},
    title style={font=\small, yshift=-0.5mm}, legend style={at={(0.02,0.98)}, anchor=north west, font=\fontsize{5}{4.5}\selectfont\bfseries, fill=white, fill opacity=0.9, draw=gray!40, row sep=-3pt}, legend cell align=left
}}
% Row 1: Attitude
\begin{axis}[govfive, name=plot11, title={\small\bfseries GPT-4.1-mini}, ylabel={\small\bfseries Attitude}, ylabel style={yshift=-4pt, color=attitudecolor}, xticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,23.3) (25,24.2) (50,30.2) (75,53.3) (100,85.5)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,24.8) (25,36.4) (50,49.6) (75,58.1) (100,99)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,26.6) (25,37.1) (50,30.3) (75,67.5) (100,98.5)}; \addlegendentry{Tree}
\end{axis}
\begin{axis}[govfive, name=plot12, at={($(plot11.east)+(0.3cm,0)$)}, anchor=west, title={\small\bfseries GPT-4.1}, xticklabels={}, yticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,15.9) (25,21.2) (50,54.8) (75,93.4) (100,97.9)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,16) (25,26) (50,68.5) (75,83) (100,97.5)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,16.2) (25,21.2) (50,58.1) (75,89.9) (100,97.3)}; \addlegendentry{Tree}
\end{axis}
\begin{axis}[govfive, name=plot13, at={($(plot12.east)+(0.3cm,0)$)}, anchor=west, title={\small\bfseries Qwen-3-32B}, xticklabels={}, yticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,26.9) (25,42.4) (50,47.5) (75,71.1) (100,82.4)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,31.2) (25,49.4) (50,57.1) (75,52.6) (100,85.2)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,39.3) (25,45.2) (50,58.3) (75,68.5) (100,67)}; \addlegendentry{Tree}
\end{axis}
\begin{axis}[govfive, name=plot14, at={($(plot13.east)+(0.3cm,0)$)}, anchor=west, title={\small\bfseries LLaMA-3.3-70B}, xticklabels={}, yticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,16.5) (25,21.5) (50,26.4) (75,28.8) (100,58.1)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,22.3) (25,23.1) (50,29.8) (75,27.9) (100,48.2)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,18.4) (25,24.5) (50,22.7) (75,31.6) (100,53.1)}; \addlegendentry{Tree}
\end{axis}
% Row 2: Trust
\begin{axis}[govfive, name=plot21, at={($(plot11.south)-(0,0.4cm)$)}, anchor=north, ylabel={\small\bfseries Trust}, ylabel style={yshift=-4pt, color=trustcolor}, xticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,18.1) (25,29.2) (50,39.5) (75,43.4) (100,96.1)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,22.8) (25,31.7) (50,31.4) (75,50) (100,99)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,20.1) (25,24.7) (50,41.5) (75,52) (100,72)}; \addlegendentry{Tree}
\end{axis}
\begin{axis}[govfive, name=plot22, at={($(plot21.east)+(0.3cm,0)$)}, anchor=west, xticklabels={}, yticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,15.7) (25,23.6) (50,65) (75,88.9) (100,96.3)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,15.9) (25,24.6) (50,65.9) (75,89.7) (100,99)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,15.6) (25,21.7) (50,59) (75,91.5) (100,97.6)}; \addlegendentry{Tree}
\end{axis}
\begin{axis}[govfive, name=plot23, at={($(plot22.east)+(0.3cm,0)$)}, anchor=west, xticklabels={}, yticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,42.4) (25,52.2) (50,47.9) (75,40.4) (100,31.3)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,25.5) (25,52.9) (50,55.1) (75,67.1) (100,71.7)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,34.2) (25,38.8) (50,55.2) (75,60.7) (100,70)}; \addlegendentry{Tree}
\end{axis}
\begin{axis}[govfive, name=plot24, at={($(plot23.east)+(0.3cm,0)$)}, anchor=west, xticklabels={}, yticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,17.8) (25,19.9) (50,21.6) (75,27.3) (100,28.4)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,22.7) (25,21.9) (50,28.4) (75,24) (100,45.3)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,17.8) (25,20.7) (50,21.7) (75,27) (100,52.2)}; \addlegendentry{Tree}
\end{axis}
% Row 3: Influence
\begin{axis}[govfive, name=plot31, at={($(plot21.south)-(0,0.4cm)$)}, anchor=north, xlabel={\small $\bm{\lambda}$}, xlabel style={yshift=2pt}, ylabel={\small\bfseries Influence}, ylabel style={yshift=-4pt, color=influencecolor}, xticklabels={0\%,25\%,50\%,75\%,100\%}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,50.9) (25,52.6) (50,58.4) (75,66.1) (100,85.9)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,61.8) (25,57.2) (50,51.6) (75,64.9) (100,59.6)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,84.5) (25,48) (50,64.8) (75,63) (100,73.1)}; \addlegendentry{Tree}
\end{axis}
\begin{axis}[govfive, name=plot32, at={($(plot31.east)+(0.3cm,0)$)}, anchor=west, xlabel={\small $\bm{\lambda}$}, xlabel style={yshift=2pt}, xticklabels={0\%,25\%,50\%,75\%,100\%}, yticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,22.2) (25,30.2) (50,71.9) (75,83.2) (100,99.0)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,23.3) (25,38.9) (50,71.6) (75,71.0) (100,95.0)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,19.5) (25,40.2) (50,59.8) (75,90.0) (100,97.1)}; \addlegendentry{Tree}
\end{axis}
\begin{axis}[govfive, name=plot33, at={($(plot32.east)+(0.3cm,0)$)}, anchor=west, xlabel={\small $\bm{\lambda}$}, xlabel style={yshift=2pt}, xticklabels={0\%,25\%,50\%,75\%,100\%}, yticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,43) (25,53.7) (50,43.8) (75,59.9) (100,49.6)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,33.4) (25,48.6) (50,66.3) (75,74) (100,55.3)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,31.6) (25,62.2) (50,56) (75,48.3) (100,57.8)}; \addlegendentry{Tree}
\end{axis}
\begin{axis}[govfive, name=plot34, at={($(plot33.east)+(0.3cm,0)$)}, anchor=west, xlabel={\small $\bm{\lambda}$}, xlabel style={yshift=2pt}, xticklabels={0\%,25\%,50\%,75\%,100\%}, yticklabels={}]
\addplot[color=chaincolor, mark=*, mark size=1.8pt, mark options={fill=chaincolor, draw=white, line width=0.3pt}] coordinates {(0,19.5) (25,22.8) (50,28) (75,31.8) (100,81.1)}; \addlegendentry{Chain}
\addplot[color=starcolor, mark=square*, mark size=1.8pt, mark options={fill=starcolor, draw=white, line width=0.3pt}] coordinates {(0,20.6) (25,23.6) (50,24.3) (75,29.7) (100,67.3)}; \addlegendentry{Star}
\addplot[color=treecolor, mark=triangle*, mark size=2.1pt, mark options={fill=treecolor, draw=white, line width=0.3pt}] coordinates {(0,25.2) (25,23.7) (50,25.4) (75,25) (100,40.4)}; \addlegendentry{Tree}
\end{axis}
\end{tikzpicture}%
}
\caption{\small Five-agent GovSim overall score $S$ across model backbones, relation types, topologies, and values of $\lambda$.}
\label{fig:govsim_5agents_lambas}
\end{figure*}


==> figures/fig09_neutral_5agents.tex <==
\begin{figure*}[t]
\centering
\definecolor{chaincolor}{RGB}{148,103,189}
\definecolor{starcolor}{RGB}{255,183,77}
\definecolor{treecolor}{RGB}{77,153,77}
\definecolor{attitudecolor}{RGB}{70,130,180}
\definecolor{trustcolor}{RGB}{235,110,85}
\definecolor{influencecolor}{RGB}{60,179,153}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\pgfplotsset{neutralfive/.style={
    width=0.32\textwidth, height=4cm, ybar, bar width=6pt,
    ymin=0, ymax=110, ytick={0,25,50,75,100},
    xtick={1,2,3}, xticklabels={{\textcolor{attitudecolor}{\textbf{Attitude}}},{\textcolor{trustcolor}{\textbf{Trust}}},{\textcolor{influencecolor}{\textbf{Influence}}}},
    xticklabel style={font=\scriptsize}, tick label style={font=\scriptsize},
    axis background/.style={fill=gray!5}, axis line style={gray!70}, grid=major,
    grid style={gray!25, line width=0.3pt}, every tick/.style={gray!70},
    enlarge x limits=0.3, clip=false, title style={font=\small, yshift=-1mm}
}}
\begin{axis}[neutralfive, name=plot1, title={\textbf{GPT-4.1-mini}}, ylabel={\textbf{Overall} ($\bm{S}$)}, ylabel style={font=\small}]
\addplot[fill=chaincolor, draw=white, line width=0.5pt] coordinates {(1,73.2) (2,43.7) (3,69.8)};
\addplot[fill=starcolor, draw=white, line width=0.5pt] coordinates {(1,72.8) (2,55.9) (3,60.9)};
\addplot[fill=treecolor, draw=white, line width=0.5pt] coordinates {(1,56.7) (2,28.8) (3,85.6)};
\draw[black, dashed, line width=1.2pt] (axis cs:0.5,96.4) -- (axis cs:3.5,96.4);
\end{axis}
\begin{axis}[neutralfive, name=plot2, at={($(plot1.east)+(0.3cm,0)$)}, anchor=west, title={\textbf{GPT-4.1}}, yticklabels={}]
\addplot[fill=chaincolor, draw=white, line width=0.5pt] coordinates {(1,99.0) (2,94.3) (3,67.9)};
\addplot[fill=starcolor, draw=white, line width=0.5pt] coordinates {(1,98.1) (2,82.4) (3,87.8)};
\addplot[fill=treecolor, draw=white, line width=0.5pt] coordinates {(1,98.2) (2,90.1) (3,67.7)};
\draw[black, dashed, line width=1.2pt] (axis cs:0.5,97.9) -- (axis cs:3.5,97.9);
\end{axis}
\begin{axis}[neutralfive, name=plot3, at={($(plot2.east)+(0.3cm,0)$)}, anchor=west, title={\textbf{Qwen-3-32B}}, yticklabels={}]
\addplot[fill=chaincolor, draw=white, line width=0.5pt] coordinates {(1,84.4) (2,44.4) (3,33.3)};
\addplot[fill=starcolor, draw=white, line width=0.5pt] coordinates {(1,58.5) (2,44.2) (3,57.3)};
\addplot[fill=treecolor, draw=white, line width=0.5pt] coordinates {(1,71.6) (2,42.7) (3,70.3)};
\draw[black, dashed, line width=1.2pt] (axis cs:0.5,71.2) -- (axis cs:3.5,71.2);
\end{axis}
\begin{axis}[neutralfive, name=plot4, at={($(plot3.east)+(0.3cm,0)$)}, anchor=west, title={\textbf{LLaMA-3.3-70B}}, yticklabels={}]
\addplot[fill=chaincolor, draw=white, line width=0.5pt] coordinates {(1,39.5) (2,21.1) (3,22.1)};
\addplot[fill=starcolor, draw=white, line width=0.5pt] coordinates {(1,39.7) (2,22.3) (3,20.2)};
\addplot[fill=treecolor, draw=white, line width=0.5pt] coordinates {(1,48.8) (2,22.4) (3,19.7)};
\draw[black, dashed, line width=1.2pt] (axis cs:0.5,40.1) -- (axis cs:3.5,40.1);
\end{axis}
\path (plot1.south west) -- (plot4.south east) coordinate[midway] (figcenter);
\node[draw=gray!60, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=2pt, line width=0.4pt] at ([yshift=-0.9cm]figcenter |- plot1.south) {\tikz[baseline=-0.5ex]{
    \node[fill=chaincolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt] (c1) {};
    \node[right=1pt of c1, font=\scriptsize] (l1) {Chain};
    \node[fill=starcolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt, right=3pt of l1] (c2) {};
    \node[right=1pt of c2, font=\scriptsize] (l2) {Star};
    \node[fill=treecolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt, right=3pt of l2] (c3) {};
    \node[right=1pt of c3, font=\scriptsize] (l3) {Tree};
    \draw[black, dashed, line width=0.8pt] ([xshift=4pt]l3.east) -- ++(0.3cm,0) coordinate (de);
    \node[right=1pt of de, font=\scriptsize] {\noprior{}};
}};
\end{tikzpicture}%
}
\caption{\small Five-agent GovSim overall score $S$ under \neutral{}, by model backbone, relation type, and topology. Dashed lines show the corresponding \noprior{} baselines.}
\label{fig:neutral_baseline_5agents}
\end{figure*}


==> figures/fig10_cr_acc_discussion.tex <==
\begin{figure}[t]
\centering
\resizebox{1\columnwidth}{!}{%
\begin{tikzpicture}
\definecolor{attitudecolor}{RGB}{70,130,180}
\definecolor{trustcolor}{RGB}{235,110,85}
\definecolor{influencecolor}{RGB}{60,179,153}
\definecolor{acccolor}{RGB}{85,98,112}
\definecolor{crcolor}{RGB}{199,97,126}

% GPT + MMLU-Pro
\begin{axis}[
    name=plot11,
    width=4.5cm,
    height=4cm,
    title={\textbf{MMLU-Pro}},
    title style={font=\scriptsize, yshift=-2pt},
    ylabel={\textbf{GPT Group}},
    every axis y label/.style={at={(axis description cs:-0.25,0.5)}, rotate=90, anchor=south},
    ylabel style={font=\scriptsize},
    ymin=-14, ymax=5,
    xmin=0.5, xmax=3.5,
    ytick={-10,-5,0,5},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    xtick={1,2,3},
    xticklabels={{\textbf{\textcolor{attitudecolor}{Attitude}}},{\textbf{\textcolor{trustcolor}{Trust}}},{\textbf{\textcolor{influencecolor}{Influence}}}},
    xticklabel style={font=\scriptsize},
    tick label style={font=\tiny},
    axis background/.style={fill=gray!5},
    axis line style={gray!70},
    grid=major,
    grid style={gray!25, line width=0.3pt},
    every tick/.style={gray!70},
    clip=false,
]
\draw[black, line width=0.6pt] (axis cs:0.5,0) -- (axis cs:3.5,0);
\fill[acccolor] (axis cs:0.70,0) rectangle (axis cs:0.97,-2.8);
\fill[crcolor] (axis cs:1.03,0) rectangle (axis cs:1.30,-3.9);
\fill[acccolor] (axis cs:1.70,0) rectangle (axis cs:1.97,-1.5);
\fill[crcolor] (axis cs:2.03,0) rectangle (axis cs:2.30,-3.4);
\fill[acccolor] (axis cs:2.70,0) rectangle (axis cs:2.97,-3.4);
\fill[crcolor] (axis cs:3.03,0) rectangle (axis cs:3.30,-11.3);
\end{axis}

% GPT + GPQA-Diamond
\begin{axis}[
    name=plot12,
    at={(plot11.outer east)},
    xshift=0.1cm,
    anchor=outer west,
    width=4.5cm,
    height=4cm,
    title={\textbf{GPQA-Diamond}},
    title style={font=\scriptsize, yshift=-2pt},
    ymin=-14, ymax=5,
    xmin=0.5, xmax=3.5,
    ytick={-10,-5,0,5},
    yticklabels={},
    xtick={1,2,3},
    xticklabels={{\textbf{\textcolor{attitudecolor}{Attitude}}},{\textbf{\textcolor{trustcolor}{Trust}}},{\textbf{\textcolor{influencecolor}{Influence}}}},
    xticklabel style={font=\scriptsize},
    tick label style={font=\tiny},
    axis background/.style={fill=gray!5},
    axis line style={gray!70},
    grid=major,
    grid style={gray!25, line width=0.3pt},
    every tick/.style={gray!70},
    clip=false,
]
\draw[black, line width=0.6pt] (axis cs:0.5,0) -- (axis cs:3.5,0);
\fill[acccolor] (axis cs:0.70,0) rectangle (axis cs:0.97,-8.9);
\fill[crcolor] (axis cs:1.03,0) rectangle (axis cs:1.30,0.6);
\fill[acccolor] (axis cs:1.70,0) rectangle (axis cs:1.97,-5.9);
\fill[crcolor] (axis cs:2.03,0) rectangle (axis cs:2.30,3.8);
\fill[acccolor] (axis cs:2.70,0) rectangle (axis cs:2.97,-4.4);
\fill[crcolor] (axis cs:3.03,0) rectangle (axis cs:3.30,-10.3);
\end{axis}

% Open-source + MMLU-Pro
\begin{axis}[
    name=plot21,
    at={(plot11.outer south)},
    yshift=-0.15cm,
    anchor=outer north,
    width=4.5cm,
    height=4cm,
    ylabel={\textbf{Open-Weight Group}},
    every axis y label/.style={at={(axis description cs:-0.25,0.5)}, rotate=90, anchor=south},
    ylabel style={font=\scriptsize},
    ymin=-58, ymax=5,
    xmin=0.5, xmax=3.5,
    ytick={-50,-25,0},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    xtick={1,2,3},
    xticklabels={{\textbf{\textcolor{attitudecolor}{Attitude}}},{\textbf{\textcolor{trustcolor}{Trust}}},{\textbf{\textcolor{influencecolor}{Influence}}}},
    xticklabel style={font=\scriptsize},
    tick label style={font=\tiny},
    axis background/.style={fill=gray!5},
    axis line style={gray!70},
    grid=major,
    grid style={gray!25, line width=0.3pt},
    every tick/.style={gray!70},
    clip=false,
]
\draw[black, line width=0.6pt] (axis cs:0.5,0) -- (axis cs:3.5,0);
\fill[acccolor] (axis cs:0.70,0) rectangle (axis cs:0.97,-7.5);
\fill[crcolor] (axis cs:1.03,0) rectangle (axis cs:1.30,-40.8);
\fill[acccolor] (axis cs:1.70,0) rectangle (axis cs:1.97,-7.5);
\fill[crcolor] (axis cs:2.03,0) rectangle (axis cs:2.30,-48.2);
\fill[acccolor] (axis cs:2.70,0) rectangle (axis cs:2.97,-14.1);
\fill[crcolor] (axis cs:3.03,0) rectangle (axis cs:3.30,-54.4);
\end{axis}

% Open-source + GPQA-Diamond
\begin{axis}[
    name=plot22,
    at={(plot21.outer east)},
    xshift=0.1cm,
    anchor=outer west,
    width=4.5cm,
    height=4cm,
    ymin=-58, ymax=5,
    xmin=0.5, xmax=3.5,
    ytick={-50,-25,0},
    yticklabels={},
    xtick={1,2,3},
    xticklabels={{\textbf{\textcolor{attitudecolor}{Attitude}}},{\textbf{\textcolor{trustcolor}{Trust}}},{\textbf{\textcolor{influencecolor}{Influence}}}},
    xticklabel style={font=\scriptsize},
    tick label style={font=\tiny},
    axis background/.style={fill=gray!5},
    axis line style={gray!70},
    grid=major,
    grid style={gray!25, line width=0.3pt},
    every tick/.style={gray!70},
    clip=false,
]
\draw[black, line width=0.6pt] (axis cs:0.5,0) -- (axis cs:3.5,0);
\fill[acccolor] (axis cs:0.70,0) rectangle (axis cs:0.97,-9.8);
\fill[crcolor] (axis cs:1.03,0) rectangle (axis cs:1.30,-28.1);
\fill[acccolor] (axis cs:1.70,0) rectangle (axis cs:1.97,-3.9);
\fill[crcolor] (axis cs:2.03,0) rectangle (axis cs:2.30,-25.6);
\fill[acccolor] (axis cs:2.70,0) rectangle (axis cs:2.97,-9.8);
\fill[crcolor] (axis cs:3.03,0) rectangle (axis cs:3.30,-39.8);
\end{axis}

\path (plot21.south) -- (plot22.south) coordinate[midway] (midbot);
\node[draw=gray!60, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=2pt, line width=0.4pt] at ([yshift=-0.8cm]midbot) {\tikz[baseline=-0.5ex]{
    \node[fill=acccolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt] (c1) {};
    \node[right=1pt of c1, font=\scriptsize] (l1) {ACC};
    \node[fill=crcolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt, right=3pt of l1] (c2) {};
    \node[right=1pt of c2, font=\scriptsize] (l2) {CR};
}};
\end{tikzpicture}%
}
\caption{\small Percentage changes in debate consensus rate (CR) and accuracy (ACC) at $\lambda=0$ relative to \noprior{}, by model group, dataset, and relation type. Solid lines mark zero change.}
\label{fig:cr_acc_discussion}
\end{figure}


==> figures/fig11_neutral_debate.tex <==
\begin{figure}[t]
\centering
\resizebox{0.95\columnwidth}{!}{%
\begin{tikzpicture}
\definecolor{attitudecolor}{RGB}{70,130,180}
\definecolor{trustcolor}{RGB}{235,110,85}
\definecolor{influencecolor}{RGB}{60,179,153}

% CR plot
\begin{axis}[
    name=crplot,
    width=0.55\textwidth,
    height=3.2cm,
    ylabel={\textbf{CR}},
    ylabel style={font=\scriptsize, at={(axis description cs:-0.06,0.5)}},
    ymin=35, ymax=85,
    xmin=0.5, xmax=6.5,
    ytick={40,55,70,85},
    xtick={1,2,3,4,5,6},
    xticklabels={\textbf{Opin.}, \textbf{MMLU}, \textbf{GPQA}, \textbf{Opin.}, \textbf{MMLU}, \textbf{GPQA}},
    xticklabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    axis background/.style={fill=gray!5},
    axis line style={gray!70},
    grid=major,
    grid style={gray!25, line width=0.3pt},
    every tick/.style={gray!70},
    clip=false,
]
% GPT OpinionQA
\fill[attitudecolor] (axis cs:0.65,35) rectangle (axis cs:0.87,72.2);
\fill[trustcolor] (axis cs:0.89,35) rectangle (axis cs:1.11,74.2);
\fill[influencecolor] (axis cs:1.13,35) rectangle (axis cs:1.35,60.9);
\draw[black, dashed, line width=1pt] (axis cs:0.62,69.5) -- (axis cs:1.38,69.5);
% GPT MMLU-Pro
\fill[attitudecolor] (axis cs:1.65,35) rectangle (axis cs:1.87,77.0);
\fill[trustcolor] (axis cs:1.89,35) rectangle (axis cs:2.11,75.5);
\fill[influencecolor] (axis cs:2.13,35) rectangle (axis cs:2.35,75.9);
\draw[black, dashed, line width=1pt] (axis cs:1.62,79.1) -- (axis cs:2.38,79.1);
% GPT GPQA-Diamond
\fill[attitudecolor] (axis cs:2.65,35) rectangle (axis cs:2.87,74.4);
\fill[trustcolor] (axis cs:2.89,35) rectangle (axis cs:3.11,74.2);
\fill[influencecolor] (axis cs:3.13,35) rectangle (axis cs:3.35,80.0);
\draw[black, dashed, line width=1pt] (axis cs:2.62,80.6) -- (axis cs:3.38,80.6);
% Open-source OpinionQA
\fill[attitudecolor] (axis cs:3.65,35) rectangle (axis cs:3.87,68.8);
\fill[trustcolor] (axis cs:3.89,35) rectangle (axis cs:4.11,65.6);
\fill[influencecolor] (axis cs:4.13,35) rectangle (axis cs:4.35,50.0);
\draw[black, dashed, line width=1pt] (axis cs:3.62,63.1) -- (axis cs:4.38,63.1);
% Open-source MMLU-Pro
\fill[attitudecolor] (axis cs:4.65,35) rectangle (axis cs:4.87,64.1);
\fill[trustcolor] (axis cs:4.89,35) rectangle (axis cs:5.11,64.9);
\fill[influencecolor] (axis cs:5.13,35) rectangle (axis cs:5.35,45.0);
\draw[black, dashed, line width=1pt] (axis cs:4.62,74.1) -- (axis cs:5.38,74.1);
% Open-source GPQA-Diamond
\fill[attitudecolor] (axis cs:5.65,35) rectangle (axis cs:5.87,73.6);
\fill[trustcolor] (axis cs:5.89,35) rectangle (axis cs:6.11,76.9);
\fill[influencecolor] (axis cs:6.13,35) rectangle (axis cs:6.35,70.6);
\draw[black, dashed, line width=1pt] (axis cs:5.62,81.2) -- (axis cs:6.38,81.2);
\node[font=\scriptsize\bfseries] at (axis cs:2,98) {GPT Group};
\node[font=\scriptsize\bfseries] at (axis cs:5,98) {Open-Weight Group};
\draw[gray!50, line width=0.5pt] (axis cs:3.5,35) -- (axis cs:3.5,85);
\end{axis}

% ACC plot
\begin{axis}[
    name=accplot,
    at={(crplot.south west)},
    anchor=north west,
    yshift=-0.6cm,
    width=0.55\textwidth,
    height=3.2cm,
    ylabel={\textbf{ACC}},
    ylabel style={font=\scriptsize, at={(axis description cs:-0.06,0.5)}},
    ymin=35, ymax=85,
    xmin=0.5, xmax=4.5,
    ytick={40,55,70,85},
    xtick={1,2,3,4},
    xticklabels={\textbf{MMLU}, \textbf{GPQA}, \textbf{MMLU}, \textbf{GPQA}},
    xticklabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    axis background/.style={fill=gray!5},
    axis line style={gray!70},
    grid=major,
    grid style={gray!25, line width=0.3pt},
    every tick/.style={gray!70},
    clip=false,
]
% GPT MMLU-Pro
\fill[attitudecolor] (axis cs:0.65,35) rectangle (axis cs:0.87,72.4);
\fill[trustcolor] (axis cs:0.89,35) rectangle (axis cs:1.11,73.2);
\fill[influencecolor] (axis cs:1.13,35) rectangle (axis cs:1.35,73.6);
\draw[black, dashed, line width=1pt] (axis cs:0.62,74.4) -- (axis cs:1.38,74.4);
% GPT GPQA-Diamond
\fill[attitudecolor] (axis cs:1.65,35) rectangle (axis cs:1.87,61.1);
\fill[trustcolor] (axis cs:1.89,35) rectangle (axis cs:2.11,62.6);
\fill[influencecolor] (axis cs:2.13,35) rectangle (axis cs:2.35,64.1);
\draw[black, dashed, line width=1pt] (axis cs:1.62,68.2) -- (axis cs:2.38,68.2);
% Open-source MMLU-Pro
\fill[attitudecolor] (axis cs:2.65,35) rectangle (axis cs:2.87,69.3);
\fill[trustcolor] (axis cs:2.89,35) rectangle (axis cs:3.11,70.3);
\fill[influencecolor] (axis cs:3.13,35) rectangle (axis cs:3.35,68.1);
\draw[black, dashed, line width=1pt] (axis cs:2.62,73.1) -- (axis cs:3.38,73.1);
% Open-source GPQA-Diamond
\fill[attitudecolor] (axis cs:3.65,35) rectangle (axis cs:3.87,46.0);
\fill[trustcolor] (axis cs:3.89,35) rectangle (axis cs:4.11,50.5);
\fill[influencecolor] (axis cs:4.13,35) rectangle (axis cs:4.35,49.0);
\draw[black, dashed, line width=1pt] (axis cs:3.62,51.5) -- (axis cs:4.38,51.5);
\draw[gray!50, line width=0.5pt] (axis cs:2.5,35) -- (axis cs:2.5,85);
\end{axis}

% CCR plot
\begin{axis}[
    name=ccrplot,
    at={(accplot.south west)},
    anchor=north west,
    yshift=-0.6cm,
    width=0.55\textwidth,
    height=3.2cm,
    ylabel={\textbf{CCR}},
    ylabel style={font=\scriptsize, at={(axis description cs:-0.06,0.5)}},
    ymin=35, ymax=85,
    xmin=0.5, xmax=4.5,
    ytick={40,55,70,85},
    xtick={1,2,3,4},
    xticklabels={\textbf{MMLU}, \textbf{GPQA}, \textbf{MMLU}, \textbf{GPQA}},
    xticklabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    axis background/.style={fill=gray!5},
    axis line style={gray!70},
    grid=major,
    grid style={gray!25, line width=0.3pt},
    every tick/.style={gray!70},
    clip=false,
]
% GPT MMLU-Pro
\fill[attitudecolor] (axis cs:0.65,35) rectangle (axis cs:0.87,60.3);
\fill[trustcolor] (axis cs:0.89,35) rectangle (axis cs:1.11,63.9);
\fill[influencecolor] (axis cs:1.13,35) rectangle (axis cs:1.35,66.6);
\draw[black, dashed, line width=1pt] (axis cs:0.62,63.5) -- (axis cs:1.38,63.5);
% GPT GPQA-Diamond
\fill[attitudecolor] (axis cs:1.65,35) rectangle (axis cs:1.87,60.4);
\fill[trustcolor] (axis cs:1.89,35) rectangle (axis cs:2.11,62.2);
\fill[influencecolor] (axis cs:2.13,35) rectangle (axis cs:2.35,68.0);
\draw[black, dashed, line width=1pt] (axis cs:1.62,67.6) -- (axis cs:2.38,67.6);
% Open-source MMLU-Pro
\fill[attitudecolor] (axis cs:2.65,35) rectangle (axis cs:2.87,63.6);
\fill[trustcolor] (axis cs:2.89,35) rectangle (axis cs:3.11,62.3);
\fill[influencecolor] (axis cs:3.13,35) rectangle (axis cs:3.35,65.6);
\draw[black, dashed, line width=1pt] (axis cs:2.62,65.4) -- (axis cs:3.38,65.4);
% Open-source GPQA-Diamond
\fill[attitudecolor] (axis cs:3.65,35) rectangle (axis cs:3.87,46.6);
\fill[trustcolor] (axis cs:3.89,35) rectangle (axis cs:4.11,47.6);
\fill[influencecolor] (axis cs:4.13,35) rectangle (axis cs:4.35,44.6);
\draw[black, dashed, line width=1pt] (axis cs:3.62,45.5) -- (axis cs:4.38,45.5);
\draw[gray!50, line width=0.5pt] (axis cs:2.5,35) -- (axis cs:2.5,85);
\end{axis}

\node[draw=gray!60, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=2pt, line width=0.4pt] at ([yshift=-0.9cm]ccrplot.south) {\tikz[baseline=-0.5ex]{
    \node[fill=attitudecolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt] (c1) {};
    \node[right=1pt of c1, font=\scriptsize] (l1) {Attitude};
    \node[fill=trustcolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt, right=3pt of l1] (c2) {};
    \node[right=1pt of c2, font=\scriptsize] (l2) {Trust};
    \node[fill=influencecolor, rounded corners=0.5pt, minimum width=6pt, minimum height=6pt, inner sep=0pt, right=3pt of l2] (c3) {};
    \node[right=1pt of c3, font=\scriptsize] (l3) {Influence};
    \draw[black, dashed, line width=0.8pt] ([xshift=4pt]l3.east) -- ++(0.3cm,0) coordinate (de);
    \node[right=1pt of de, font=\scriptsize] {\noprior{}};
}};
\end{tikzpicture}%
}
\caption{\small Debate consensus rate (CR), accuracy (ACC), and Consensus Correctness Rate (CCR) under \neutral{} ($s_{ij}=0$), by dataset, model group, and relation type. Values are percentages. Dashed lines show the corresponding \noprior{} baselines. Panel labels shorten OpinionQA, MMLU-Pro, and GPQA-Diamond to ``Opin.'', ``MMLU'', and ``GPQA'', respectively.}
\label{fig:neutral_baseline_debate}
\end{figure}


==> figures/fig12_topology.tex <==
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}[
%     agent/.style={circle, draw=gray!70, fill=gray!8, minimum size=5.5mm, inner sep=0pt, font=\scriptsize},
%     rel/.style={line width=0.6pt, gray!75},
%     title/.style={font=\small\bfseries}
% ]
% % Chain
% \node[title] at (0,1.15) {Chain};
% \foreach \i in {1,...,5} {
%     \node[agent] (c\i) at ({(\i-1)*0.45-0.9},0) {\i};
% }
% \foreach \i/\j in {1/2,2/3,3/4,4/5} {\draw[rel] (c\i) -- (c\j);}

% % Star
% \node[title] at (3.2,1.15) {Star};
% \node[agent] (s1) at (3.2,0) {1};
% \node[agent] (s2) at (2.55,0.55) {2};
% \node[agent] (s3) at (3.85,0.55) {3};
% \node[agent] (s4) at (2.55,-0.55) {4};
% \node[agent] (s5) at (3.85,-0.55) {5};
% \foreach \j in {2,3,4,5} {\draw[rel] (s1) -- (s\j);}

% % Tree
% \node[title] at (6.4,1.15) {Tree};
% \node[agent] (t1) at (6.4,0.7) {1};
% \node[agent] (t2) at (5.75,0.0) {2};
% \node[agent] (t3) at (7.05,0.0) {3};
% \node[agent] (t4) at (5.45,-0.7) {4};
% \node[agent] (t5) at (6.05,-0.7) {5};
% \draw[rel] (t1) -- (t2);
% \draw[rel] (t1) -- (t3);
% \draw[rel] (t2) -- (t4);
% \draw[rel] (t2) -- (t5);
% \end{tikzpicture}
% \caption{\small 5-agent relation topologies used in GovSim. Chain represents sequential dependence, Star concentrates explicit ties around a central agent, and Tree distributes sparse ties hierarchically.}
% \label{fig:topology}
% \end{figure}

\begin{figure}[t]
\centering
\includegraphics[width=\columnwidth]{topology.pdf}
\caption{\small Five-agent relation topologies used in GovSim. Each topology contains four relational edges and changes only which agent pairs receive explicit relational context; it does not change message routing.}
\label{fig:topology}
% \vspace{-1em}
\end{figure}
